Massive particles and unitarity cuts

We present an extension of the spinor integration formalism of one loop amplitudes from the double-cut to the single-cut case. This technique can be applied for the computation of the tadpole coefficients. Moreover we describe an off-shell continuation of one loop amplitudes that allows a finite evaluation of the unitarity cuts in the channel of a single massive external fermion.

==> DIAGRAMS/totC.tex <==
\unitlength=0.44bp%
%
%
\hspace{3cm}  % CT DIAGRAM
%
% 
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%\FALabel(0.,10.)[l]{\scriptsize $\mathcal{A}$}
\FAProp(0.,14.)(6.5,10.)(0.,){/Straight}{0}
\FAProp(0.,12.)(6.5,10.)(0.,){/Straight}{0}
\FAProp(0.,10.)(6.5,10.)(0.,){/Straight}{0}
\FAProp(0.,8.)(6.5,10.)(0.,){/Straight}{0}
\FAProp(0.,6.)(6.5,10.)(0.,){/Straight}{0}
\FAProp(13.,10.)(18.5, 10.)(0.,){/Straight}{1}
\FALabel(18.,11.)[7]{\scriptsize $t (\hat k, c)$}
\FAProp(6.5,10.)(13.,10.)(0.,){/Straight}{1}
\FALabel(11.25,11.07)[b]{\scriptsize $\mathcal P$}
\FAVert(6.5,10.){-1}
\FALabel(6.5,10.)[]{\scriptsize $\widehat{\mathcal{A}}$}
%\FAVert(16.5,10.){0}
\FAVert(13.,10.){2}
\FALabel(10.,0.)[b]{ $\mathcal{M}^{\rm ct}$}
\end{feynartspicture}
%
%
\hspace{3cm}  
%
%




==> DIAGRAMS/totD.tex <==
\unitlength=0.4bp%
%
%
%   LOOP DOUBLE 
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%\FALabel(0.,10.)[l]{\scriptsize $\mathcal{A}$}
\FAProp(0.,14.)(6.5,10.)(0.,){/Straight}{0}
\FAProp(0.,12.)(6.5,10.)(0.,){/Straight}{0}
\FAProp(0.,10.)(6.5,10.)(0.,){/Straight}{0}
\FAProp(0.,8.)(6.5,10.)(0.,){/Straight}{0}
\FAProp(0.,6.)(6.5,10.)(0.,){/Straight}{0}
\FAProp(21.,10.)(16.5,10.)(0.,){/Straight}{-1}
\FALabel(21.25,11.07)[b]{\scriptsize $t  (\hat k, c)$}
\FAProp(6.5,10.)(11.,10.)(0.,){/Straight}{1}
\FALabel(9.25,11.07)[b]{\scriptsize $\mathcal P$}
\FAProp(16.5,10.)(11.,10.)(-0.8,){/Straight}{-1}
\FAProp(16.5,10.)(11.,10.)(0.8,){/Cycles}{0}
\FAVert(6.5,10.){-1}
\FALabel(6.5,10.)[]{\scriptsize $\widehat{\mathcal{A}}$}
\FAVert(16.5,10.){0}
\FAVert(11.,10.){0}
\FAProp(13.75,15.)(13.75,5.)(0.,){/ScalarDash}{0}
\FALabel(11.,0.)[b]{$\Delta_{2,\hat k} \mathcal{M}$}
\end{feynartspicture}
%
%
\hspace{0.3cm} % TREE LEFT
%
% 
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%\FALabel(0.,10.)[l]{\scriptsize $\mathcal{A}$}
\FAProp(0.,14.)(6.5,10.)(0.,){/Straight}{0}
\FAProp(0.,12.)(6.5,10.)(0.,){/Straight}{0}
\FAProp(0.,10.)(6.5,10.)(0.,){/Straight}{0}
\FAProp(0.,8.)(6.5,10.)(0.,){/Straight}{0}
\FAProp(0.,6.)(6.5,10.)(0.,){/Straight}{0}
\FAProp(11.,10.)(16.,14.)(0.,){/Cycles}{0}
\FALabel(19.3,13.2)[t]{\scriptsize $g (\ell, A)$}
\FAProp(11.,10.)(16., 6.)(0.,){/Straight}{1}
\FALabel(20.,6.8)[b]{\scriptsize $t (\hat k-\ell, c')$}
\FAProp(6.5,10.)(11.,10.)(0.,){/Straight}{1}
\FALabel(9.25,11.07)[b]{\scriptsize $\mathcal P$}
\FAVert(6.5,10.){-1}
\FALabel(6.5,10.)[]{\scriptsize $\widehat{\mathcal{A}}$}
%\FAVert(16.5,10.){0}
\FAVert(11.,10.){0}
\FALabel(10.,0.)[b]{ $\mathcal{M}_L$}
\end{feynartspicture}
%
%
\hspace{0.3cm}  % TREE RIGHT
%
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,14.)(7.5,10.)(0.,){/Cycles}{0}
\FALabel(3.37021,11.6903)[tr]{\scriptsize $g (\ell, A)$}
\FAProp(0.,6.)(7.5,10.)(0.,){/Straight}{1}
\FALabel(4.12979,6.69032)[tl]{\scriptsize $t (\hat k-\ell, c')$}
\FAProp(7.5,10.)(15.,10.)(0.,){/Straight}{1}
\FALabel(13.25,11.07)[b]{\scriptsize $t (\hat k,c)$}
\FAVert(7.5,10.){0}
\FALabel(7.,0.)[b]{ $\mathcal{M}_R$}
\end{feynartspicture}

==> DIAGRAMS/totS.tex <==
\unitlength=0.44bp%
%
%
%   LOOP SINGLE CUT
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,14.)(6.5,10.)(0.,){/Straight}{0}
\FAProp(0.,12.)(6.5,10.)(0.,){/Straight}{0}
\FAProp(0.,10.)(6.5,10.)(0.,){/Straight}{0}
\FAProp(0.,8.)(6.5,10.)(0.,){/Straight}{0}
\FAProp(0.,6.)(6.5,10.)(0.,){/Straight}{0}
\FAProp(21.,10.)(16.5,10.)(0.,){/Straight}{-1}
\FALabel(21.25,11.07)[b]{\scriptsize $t  (\hat k, c)$}
\FAProp(6.5,10.)(11.,10.)(0.,){/Straight}{1}
\FALabel(9.25,11.07)[b]{\scriptsize $\mathcal P$}
\FAProp(16.5,10.)(11.,10.)(-0.8,){/Straight}{-1}
\FAProp(16.5,10.)(11.,10.)(0.8,){/Cycles}{0}
\FAVert(6.5,10.){-1}
\FAVert(16.5,10.){0}
\FAVert(11.,10.){0}
\FALabel(6.5,10.1)[]{\scriptsize $\widehat{\mathcal{A}}$}
\FAProp(13.75,10.5)(13.75,5.)(0.,){/ScalarDash}{0}
\FALabel(11.,0.)[b]{$\Delta_{1,\hat k} \mathcal{M}$}
\end{feynartspicture}
%
%
\hspace{0.9cm} % TREE SINGLE CUT
%
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,14.)(6.5,10.)(0.,){/Straight}{0}
\FAProp(0.,12.)(6.5,10.)(0.,){/Straight}{0}
\FAProp(0.,10.)(6.5,10.)(0.,){/Straight}{0}
\FAProp(0.,8.)(6.5,10.)(0.,){/Straight}{0}
\FAProp(0.,6.)(6.5,10.)(0.,){/Straight}{0}
\FAProp(21.,10.)(16.5,10.)(0.,){/Straight}{-1}
\FALabel(21.25,11.07)[b]{\scriptsize $t  (\hat k, c)$}
\FAProp(6.5,10.)(11.,10.)(0.,){/Straight}{1}
\FALabel(9.25,11.07)[b]{\scriptsize $\mathcal P$}
\FAProp(16.5,10.)(11.,10.)(0.,){/Cycles}{0}
%
\FAProp(16.5,10.)(21.,6.)(0.,){/Straight}{-1}
\FALabel(23.7,7.)[b]{\scriptsize $t  (\hat k-\ell, c')$}
\FAProp(11.,10.)(6.5,6.)(0.,){/Straight}{1}
\FALabel(11.4,6.)[b]{\scriptsize $t  (\hat k-\ell, c')$}
%\FALabel(13.75,13.27)[b]{\scriptsize $g$}
\FAVert(6.5,10.){-1}
\FAVert(16.5,10.){0}
\FAVert(11.,10.){0}
\FALabel(6.5,10.1)[]{\scriptsize $\widehat{\mathcal{A}}$}
\FALabel(10.5,0.)[b]{$\mathcal{M}_T$}
\end{feynartspicture}
%
%
%
